Algorithms for subgraph complementation to some classes of graphs

For a class $\mathcal{G}$ of graphs, the objective of \textsc{Subgraph Complementation to} $\mathcal{G}$ is to find whether there exists a subset $S$ of vertices of the input graph $G$ such that modifying $G$ by complementing the subgraph induced by $S$ results in a graph in $\mathcal{G}$. We obtain a polynomial-time algorithm for the problem when $\mathcal{G}$ is the class of graphs with minimum degree at least $k$, for a constant $k$, answering an open problem by Fomin et al. (Algorithmica, 2020). When $\mathcal{G}$ is the class of graphs without any induced copies of the star graph on $t+1$ vertices (for any constant $t\geq 3$) and diamond, we obtain a polynomial-time algorithm for the problem. This is in contrast with a result by Antony et al. (Algorithmica, 2022) that the problem is NP-complete and cannot be solved in subexponential-time (assuming the Exponential Time Hypothesis) when $\mathcal{G}$ is the class of graphs without any induced copies of the star graph on $t+1$ vertices, for every constant $t\geq 5$.

==> figs/algo/disect.tex <==
\begin{tikzpicture}[myv/.style={ellipse, draw, inner xsep=60pt,inner ysep=25pt}, myv1/.style={ellipse, draw, inner xsep=90pt,inner ysep=40pt},myv2/.style={circle,color=white, draw,inner sep=0.5pt}, myv3/.style={ellipse, draw, inner sep=1.5pt},myv4/.style={circle, draw, inner sep=1.5pt}, myv5/.style={ellipse, draw, inner sep=1.5pt}]


  
\node[myv2] (a)[label= right:{$N_{S}{(\bar{u}\bar{v})}$}] at (0.3,-0.8) {}; 
\node[myv2] (b)[label= right:{$N_{S}(uv)$}] at (0.3,0.9) {}; 
\node[myv2] (c)[label= below:{$N_S{({u}\bar{v})}$}] at (-1,0) {};
\node[myv2] (d)[label= below:{$N_S(\bar{u}{v})$}] at (2.9,0) {};
\node[myv2] (e)[label= right:{$N_T({u}\bar{v})$}] at (-3.6,0) {};
\node[myv] (f) [label= right:{$N_T(\bar{u}{v})$}] at (1,0) {};

\node[myv2] (h)[label= right:{$N_T(uv)$}] at (0.3,1.6) {};
\node[myv2] (j)[label= right:{$N_T(\bar{u}\bar{v})$}] at (0.3,-1.6) {};

   \node[myv1] (G)[label= right:{}] at (1,0) {};
  \node[myv4] (u) at (0.25,0) {$u$};
  \node[myv4] (v) at (1.75,0) {$v$};
 \node[myv5][fit= (u) (v),  inner xsep=0.25ex, inner ysep=0.25ex] {}; ] {}; 


 

  %[line width=0.5mm]
 
% \draw  (-0.2,1.9) -- (0.7,0.35);
 % \draw  (2.4,1.85) -- (1.5,0.35);
  %\draw (0.8,-0.4) -- (0,-1.95);
 % \draw (1.5,-0.35) -- (2.4,-1.9);
 
   \draw (0.45,0) -- (1.55,0);
  \draw (-0.7,1.85) -- (0.7,0.35);
  \draw (2.7,1.85) -- (1.3,0.35);
  \draw (0.7,-0.35) -- (-0.7,-1.85);
  \draw (1.3,-0.35) -- (2.7,-1.85);
  \draw (u)[line width=0.5mm] -- (0.95,0.6);
  \draw (u) [line width=0.5mm]-- (-2,1);
  \draw (u) [line width=0.5mm]-- (-0.5,0.8);
  \draw (u) [line width=0.5mm]-- (1,1.5);
  %\draw (u) --  (e);
  \draw (v)[line width=0.5mm] -- (0.95,0.6);
  \draw (v) [line width=0.5mm]-- (4,1);
  \draw (v) [line width=0.5mm]-- (2.5,0.8);
   \draw (v) [line width=0.5mm]-- (1,1.5);
 
  

\end{tikzpicture}


